An Agentic Approach Towards Replication Package Quality Evaluation

Reproducibility in empirical software engineering relies on complete, accessible, and reusable research artifacts, yet artifact evaluation remains largely manual and difficult to scale. This emerging results paper explores an agentic approach for assessing replication package quality by translating open-science guidelines into machine-verifiable criteria. We consolidate 380 requirements from 34 sources into 51 reproducibility criteria, of which 31 are operationalized for automated artifact-based evaluation. Based on these criteria, we implement a multi-agent prototype that inspects replication packages and produces evidence-grounded improvement reports. A preliminary evaluation on five replication packages shows high inter-run consistency of 91.4% and 75.4% correctness, through micro-averaged agreement with a manual baseline. The agent performs best on structural criteria such as code, environment, and artifact availability, but struggles with qualitative or mixed-method studies. A pilot survey with seven software engineering researchers indicates well perceived usefulness and adoption potential, while revealing cognitive load in the human-in-the-loop planning step. Overall, within these small samples, the results indicate that agentic research artifact evaluation has the potential to support authors and reviewers by automating selected routine checks.

==> images/agentdiagram.tex <==
\begin{tikzpicture}[
    font=\scriptsize,
    >={Stealth[length=2mm]},
    node distance=4mm,
    proc/.style={rectangle, rounded corners=2pt, draw, line width=0.5pt,
                 fill=blue!8, align=center, inner sep=3pt, minimum height=6mm},
    term/.style={rounded rectangle, draw, line width=0.5pt,
                 fill=black!10, align=center, inner sep=3pt, minimum height=6mm},
    hitl/.style={rectangle, rounded corners=2pt, draw, line width=0.5pt,
                 fill=orange!20, align=center, inner sep=3pt, minimum height=6mm},
    note/.style={rectangle, draw, dashed, line width=0.4pt, fill=yellow!18,
                 align=left, inner sep=3pt, font=\scriptsize\itshape},
    flow/.style={->, line width=0.7pt},
    fail/.style={->, line width=0.7pt, densely dotted, draw=red!55!black},
    notelink/.style={dashed, line width=0.4pt, draw=black!55},
    elab/.style={font=\scriptsize, fill=white, inner sep=1pt},
    phasebox/.style={draw, dashed, rounded corners=4pt, line width=0.4pt, inner sep=4mm},
    ptitle/.style={font=\footnotesize\bfseries, anchor=south west, inner sep=1pt}
]

% ===================== NODES =====================
% --- Phase 1 (top-left) ---
\node[term] (p1_s)   at (0,0)      {\texttt{start}};
\node[proc] (p1_c)   at (2.2,0)    {\texttt{convert\_pdf}};
\node[proc] (p1_sum) at (4.7,0.8)  {\texttt{summarize\_paper}};
\node[proc] (p1_v)   at (4.7,-0.8) {\texttt{vectorize\_paper}};

% --- Phase 2 (top-right, aligned in height with Phase 1) ---
\node[proc] (p2_g)  at (7.7,0.8)    {\texttt{get\_artifact}};
\node[proc] (p2_rm) at (11.3,0.8)   {\texttt{get\_artifact\_readme}};
\node[proc] (p2_v)  at (15.3,0.8)   {\texttt{vectorize\_artifact}};
\node[hitl] (h_art) at (7.7,-0.8)   {\texttt{hitl\_artifact}};
\node[hitl] (h_rdm) at (11.3,-0.8)  {\texttt{hitl\_readme}};

% --- Phase 3 (bottom-left) ---
\node[proc] (p3_w) at (0,-5.6)    {\texttt{plan\_worker}};
\node[proc] (p3_s) at (2.7,-5.6)  {\texttt{plan\_synthesizer}};
\node[hitl] (p3_a) at (6.5,-5.6)  {\texttt{hitl\_approval\_node}};
\node[proc] (p3_r) at (6.5,-7.1)  {\texttt{planning\_router}};
\node[proc] (p3_m) at (3.0,-7.1)  {\texttt{modify\_plan}};

% --- Phase 4 (bottom-right, on top of Phase 5) ---
\node[proc] (p4_e)   at (11.0,-4.6)  {\texttt{execute\_plan}};
\node[note, text width=2.9cm] (p4_n) at (14.1,-4.6)
    {Internal: \texttt{orchestrator\_worker} synchronously invokes sub-agents};

% --- Phase 5 (bottom-right, below Phase 4) ---
\node[proc] (p5_g)   at (11.0,-7.4) {\texttt{generate\_report}};
\node[term] (p5_end) at (13.4,-7.4) {\texttt{end}};

% ===================== INTRA-PHASE EDGES =====================
% Phase 1
\draw[flow] (p1_s) -- (p1_c);
\draw[flow] (p1_c) -- (p1_sum);
\draw[flow] (p1_c) -- (p1_v);

% Phase 2
\draw[flow] (p2_g)  -- (p2_rm) node[elab,midway,above]{Success};
\draw[flow] (p2_rm) -- (p2_v)  node[elab,midway,above]{Success};
\draw[flow] (p2_g)  to[bend right=25] node[elab,left,xshift=4mm]{Not Found} (h_art);
\draw[flow] (h_art) to[bend right=25] node[elab,right]{URL} (p2_g);
\draw[flow] (p2_rm) to[bend right=25] node[elab,left]{Not Found} (h_rdm);
\draw[flow] (h_rdm) to[bend right=25] node[elab,right]{Path} (p2_rm);

% Phase 3
\draw[flow] (p3_w) -- (p3_s);
\draw[flow] (p3_s) -- (p3_a) node[elab,midway,above]{Success};
\draw[flow] (p3_a) to[bend right=26] node[elab,left]{Feedback} (p3_r);
\draw[flow] (p3_r) to[bend right=26] node[elab,right]{No Modification} (p3_a);
\draw[flow] (p3_r) -- (p3_m) node[elab,midway,above]{Modify};
\draw[flow] (p3_m) -- (p3_a) node[elab,midway,sloped,above]{Modified Plan};

% Phase 4/5
\draw[flow] (p4_e) -- (p5_g);
\draw[flow] (p5_g) -- (p5_end);
\draw[notelink] (p4_e) -- (p4_n);

% ===================== INTER-PHASE EDGES =====================
% P1 -> P2
\draw[flow] (p1_sum) -- (p2_g);
\draw[flow] (p1_v)   -- (p2_g);
% P2 -> P3 (wrap down the right, across, and into the bottom-left)
\draw[flow, rounded corners=8pt] (p2_v.south) -- ++(0,-3.0) -| (p3_w.north)
    node[elab, pos=0.7, above]{Success};
% P3 -> P4
\draw[flow] (p3_a) -- (p4_e) node[elab,midway,above]{Approve};

% ===================== FAILURE EDGES (dotted) =====================
% P2 nodes abort to generate_report via a right-side bus
\draw[fail] (p2_v.east)   -- (17.0,0.8) -- (17.0,-6.8) -| ($(p5_g.north)+(0.7,0)$);
\draw[fail, -] (p2_g.east)  -- ++(0.3,0) -- ++(0,-2.6) -| (17.0,-2.6);
\draw[fail, -] (p2_rm.east) -- ++(0.3,0) -- ++(0,-2.6) -| (17.0,-2.6);
\node[elab, text=red!55!black] at (17,-4.0) {Fail};
% P3 synthesizer abort to generate_report (bottom route)
\draw[fail] ($(p3_s.south)+(-0.9,0)$) |- (8.8,-8.0) |- (p5_g.west)
    node[elab, text=red!55!black, pos=0.3, below]{Fail};

% ===================== PHASE BOXES =====================
\begin{pgfonlayer}{background}
    \node[phasebox, fill=blue!4,   fit=(p1_s)(p1_c)(p1_sum)(p1_v)] (boxP1) {};
    \node[phasebox, fill=cyan!4,   fit=(p2_g)(p2_rm)(p2_v)(h_art)(h_rdm)] (boxP2) {};
    \node[phasebox, fill=violet!4, fit=(p3_w)(p3_s)(p3_a)(p3_r)(p3_m)] (boxP3) {};
    \node[phasebox, fill=orange!4, fit=(p4_e)(p4_n)] (boxP4) {};
    \node[phasebox, fill=green!4,  fit=(p5_g)(p5_end)] (boxP5) {};
\end{pgfonlayer}

\node[ptitle] at (boxP1.north west) {Phase 1: Document Ingestion};
\node[ptitle] at (boxP2.north west) {Phase 2: Artifact Retrieval};
\node[ptitle] at (boxP3.north west) {Phase 3: Plan Generation};
\node[ptitle] at (boxP4.north west) {Phase 4: Subtopic Evaluation};
\node[ptitle] at (boxP5.north west) {Phase 5: Report Compilation};

\end{tikzpicture}

